On shared responsibility, fish, and the strong law of large numbers

We give a new, short, and intuitive proof of the strong law of large numbers for i.i.d. random variables.

==> fish_slices.tex <==
\documentclass[border=3pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\begin{document}

\begingroup%
\definecolor{fishwaterlight}{HTML}{E5F4FC}%
\definecolor{fishwaterblue}{HTML}{C6E5F5}%
\definecolor{fishwateredge}{HTML}{71B7D8}%
\definecolor{fishgoldlight}{HTML}{FFD47F}%
\definecolor{fishgoldorange}{HTML}{FFB343}%
\definecolor{fishoutline}{HTML}{BE781C}%
\definecolor{fishink}{HTML}{31536A}%
%

\def\FishShape{%
  (-0.52,0)%
  .. controls (-0.52,0.28) and (-0.08,0.34) .. (0.16,0.11)%
  -- (0.46,0.30)%
  .. controls (0.49,0.18) and (0.39,0.07) .. (0.38,0)%
  .. controls (0.39,-0.07) and (0.49,-0.18) .. (0.46,-0.30)%
  -- (0.16,-0.11)%
  .. controls (-0.08,-0.34) and (-0.52,-0.28) .. (-0.52,0)%
  -- cycle%
}%
%

\def\FishZoomRegion{%
  (-4.18,0.02)%
  .. controls (-4.29,1.77) and (-2.29,2.92) .. (-0.12,2.76)%
  .. controls (2.22,2.94) and (4.17,1.64) .. (4.19,0.07)%
  .. controls (4.33,-1.67) and (2.26,-2.92) .. (0.04,-2.77)%
  .. controls (-2.24,-2.96) and (-4.14,-1.64) .. (-4.18,0.02)%
  -- cycle%
}%
%

\def\FishBand#1#2#3#4{%
  plot[domain=-3:3,samples=100,variable=\y,smooth]%
    ({#1+0.085*sin(400*\y+#3)},\y)%
  -- plot[domain=3:-3,samples=100,variable=\y,smooth]%
    ({#2+0.085*sin(400*\y+#4)},\y)%
  -- cycle%
}%
%
%
\begin{tikzpicture}[line cap=round,line join=round]
  \path[use as bounding box] (-4.45,-3.02) rectangle (4.45,3.02);


  \begin{scope}
    \clip \FishZoomRegion;
    \fill[fishwaterlight] (-4.5,-3.1) rectangle (4.5,3.1);
    \foreach \xl/\xr/\pl/\pr in {
      -2.58/-1.92/10/50,
      -1.26/-0.60/-10/30,
       0.06/0.72/70/0
    }{
      \path[fill=fishwaterblue] \FishBand{\xl}{\xr}{\pl}{\pr};
    }
  \end{scope}
  \draw[draw=fishwateredge,line width=0.8pt,
        dash pattern=on 3.4pt off 2.5pt] \FishZoomRegion;


  \path[fill=fishgoldlight,scale=6] \FishShape;
  \begin{scope}
    \clip[scale=6] \FishShape;
    \foreach \xl/\xr/\pl/\pr in {
      -2.58/-1.92/10/50,
      -1.26/-0.60/-10/30,
       0.06/0.72/70/0
    }{
      \path[fill=fishgoldorange] \FishBand{\xl}{\xr}{\pl}{\pr};
    }
  \end{scope}


  \draw[draw=fishink,line width=0.65pt]
    plot[domain=-1.2835:1.3914,samples=75,variable=\y,smooth]
      ({-2.58+0.085*sin(400*\y+10)},\y);
  \draw[draw=fishink,line width=0.65pt]
    plot[domain=-1.6413:1.6302,samples=75,variable=\y,smooth]
      ({-1.92+0.085*sin(400*\y+50)},\y);
  \draw[draw=fishink,line width=0.65pt]
    plot[domain=-1.7491:1.7461,samples=75,variable=\y,smooth]
      ({-1.26+0.085*sin(400*\y+-10)},\y);
  \draw[draw=fishink,line width=0.65pt]
    plot[domain=-1.6894:1.7070,samples=75,variable=\y,smooth]
      ({-0.60+0.085*sin(400*\y+30)},\y);
  \draw[draw=fishink,line width=0.65pt]
    plot[domain=-1.5254:1.5131,samples=75,variable=\y,smooth]
      ({0.06+0.085*sin(400*\y+70)},\y);
  \draw[draw=fishink,line width=0.65pt]
    plot[domain=-1.0783:1.1165,samples=75,variable=\y,smooth]
      ({0.72+0.085*sin(400*\y+0)},\y);
  \draw[draw=fishoutline,line width=1.05pt,scale=6] \FishShape;
  % \fill[fishink] (-2.30,0.34) circle[radius=0.065];


  \node[text=black,font=\large,anchor=base,
        inner sep=0pt,outer sep=0pt] (sliceY) at (-0.73,2.03) {$Y_k>\mu+\varepsilon$};

  \draw[draw=fishink,line width=0.9pt,shorten <=2pt,
        -{Stealth[length=2.3mm,width=1.5mm]}]
    (sliceY.south) -- (-0.93,0.96);
  \node[font=\Large] at (1.95,-1.95) {$A$};
\end{tikzpicture}%
\endgroup%

\end{document}


==> omega_fish.tex <==
\documentclass[tikz,border=8pt]{standalone}
\usepackage{tikz}

\definecolor{waterfill}{HTML}{DCF2FB}
\definecolor{wateredge}{HTML}{71B7D8}
\definecolor{fishgold}{HTML}{FFBD4C}
\definecolor{fishorange}{HTML}{C47A19}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round]

  \draw[fill=waterfill,draw=wateredge,line width=1pt]
    (0,0) circle[radius=2];
  \node[anchor=north west,inner sep=0pt,font=\Large]
    at (-52:2.15) {$\Omega$};


  \begin{scope}[shift={(0.65,0.65)}]
    \path[fill=fishgold,draw=fishorange,line width=0.8pt]
      (-0.52,0)
      .. controls (-0.52,0.28) and (-0.08,0.34) .. (0.16,0.11)
      -- (0.46,0.30)
      .. controls (0.49,0.18) and (0.39,0.07) .. (0.38,0)
      .. controls (0.39,-0.07) and (0.49,-0.18) .. (0.46,-0.30)
      -- (0.16,-0.11)
      .. controls (-0.08,-0.34) and (-0.52,-0.28) .. (-0.52,0)
      -- cycle;


    \fill[fishorange]
      (-0.35,0.055) circle[radius=0.027];
    \node[font=\large] at (0.53,-0.61) {$A$};
  \end{scope}
\end{tikzpicture}
\end{document}
